Markov Decision Processes For Multi-Objective Satellite Task Planning

This paper presents a semi-Markov decision process (SMDP) formulation of the satellite task scheduling problem. This formulation can consider multiple operational objectives simultaneously and plan transitions between distinct functional modes. We consider the problem of scheduling image collections, ground contacts, sun-pointed periods for battery recharging, and data recorder management for an agile, resource-constrained Earth-observing spacecraft. By considering multiple mission objectives simultaneously, the algorithm is able to find optimized task schedule that satisfies all operational constraints in a single planning step, thus reducing the operational complexity and number of steps involved in mission planning. We present two solution approaches based on forward search and Monte Carlo Tree search. We baseline against rule-based, graph search, and mixed-integer-linear programming approaches. The SMDP formulation is evaluated in both single-objective and multi-objective scenarios. The SMDP solution is found to perform comparably with the baseline methods at greatly increased speed in single-objective scenarios and greater schedule reward in multi-objective.

==> mdp_smdp.tex <==
\begin{tikzpicture}
    % Draw time axis
    \draw[->] (0,1) |- (0.5,1) node(xline)[right] {$t$};
    \draw[] (0,0.9) -- (0,1.1) node(xline) {};

    % Markov Decision Process
    % place nodes
    \node[mnode] at (0, 0)  (a) {$t_0$};
    \node[mnode] at (1, 0)  (b) {$t_1$};
    \node[mnode] at (2, 0)  (c) {$t_2$};
    \node[mnode] at (3, 0)  (d) {$t_3$};
    \node[mnode] at (4, 0)  (e) {$t_4$};

    % draw edges
    \draw[->] (a) -- (b);
    \draw[->] (b) -- (c);
    \draw[->] (c) -- (d);
    \draw[->] (d) -- (e);

    % Semi-Markov Decision Process
    % place nodes
    \node[mnode] at (0, -1.5)  (A) {$t_0$};
    \node[mnode] at (2.7, -1.5)  (B) {$t_1$};
    \node[mnode] at (4.62, -1.5)  (C) {$t_2$};

    \draw[->] (A) edge [bend left] node[right] {} (B);
    \draw[->] (B) -- (C);
    \draw[->] (A) edge [bend right] node[right] {} (C);
\end{tikzpicture}
